Isogonal conjugation in isosceles tetrahedron

In this article we investigate the properties of isogonal conjugation in isosceles tetrahedron. Particularly we reveal three hyperbolic paraboloids each of which is formed by pairs of isogonal conjugate points symmetric in the respective bimedian, as well as we prove that the circumsphere of an isosceles tetrahedron is invariant under isogonal conjugation in that tetrahedron.

==> figure-sources/bisector-sphere.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathrsfs}
\usepackage{tkz-euclide}
\pgfplotsset{compat=1.15}
\usetikzlibrary{arrows}
\pagestyle{empty}

\begin{document}

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}

\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\clip(-6.5,0) rectangle (5.5,5.5);

\coordinate (S_1) at (0.14,0.98);
\coordinate (S_2) at (0.12776715089424484,3.875159308867408);
\coordinate (U) at (-3.965104149098117,2.410260297199328);
\coordinate (V) at (0.6451041490981171,2.4297397028006715);

\draw [shift={(S_2)},line width=0.5pt] (0,0) -- (129.14398641457106:0.5) arc (129.14398641457106:199.69303774740575:0.5) -- cycle;
\draw [shift={(S_2)},line width=0.5pt] (0,0) -- (-160.30696225259425:0.4) arc (-160.30696225259425:-89.75791091975952:0.4) -- cycle;
\draw [line width=0.5pt] (-1.66,2.42) circle (2.3051247254758254cm);
\draw [line width=0.5pt] (S_1)-- (S_2);
\draw [line width=0.5pt] (V) circle (1.5352118444412528cm);
\draw [line width=0.5pt] (U)-- (S_2);
\draw [line width=0.5pt] (0.5421272690799566,3.3660883065249623)-- (-1.1572001228265658,5.453833388010119);

\begin{scriptsize}
\draw [fill=uuuuuu] (S_1) circle (1pt);
\draw[color=uuuuuu] (0.3,0.7) node {$S_1$};
\draw[color=black] (-3.2,4.35) node {$\omega$};
\draw [fill=uuuuuu] (S_2) circle (1pt);
\draw[color=uuuuuu] (0.3,4.2) node {$S_2$};
\draw [fill=uuuuuu] (V) circle (1pt);
\draw[color=uuuuuu] (1.3,2.41) node {$V=Q$};
\draw[color=black] (1.9,3.6) node {$\gamma$};
\draw [fill=uuuuuu] (U) circle (1pt);
\draw[color=uuuuuu] (-4.26,2.43) node {$U$};
\draw[color=black] (-0.8,5.3) node {$t$};
\end{scriptsize}

\end{tikzpicture}
\end{document}

==> figure-sources/equidist-lemma.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{tkz-euclide}
\pgfplotsset{compat=1.18}
\usetikzlibrary{arrows}
\pagestyle{empty}

\usetikzlibrary{external}
\tikzexternalize

\begin{document}

\definecolor{ttffcc}{rgb}{0,0.8,0.8}
\definecolor{ffwwzz}{rgb}{1,0.4,0.6}
\definecolor{qqccqq}{rgb}{0,0.8,0}
\definecolor{ffwwqq}{rgb}{1,0.4,0}
\definecolor{cczzqq}{rgb}{0.8,0.6,0}
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0,0.5019607843137255}
\definecolor{ubqqys}{rgb}{0.29411764705882354,0,0.5098039215686274}
\definecolor{qqwwzz}{rgb}{0,0.4,0.6}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}

\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\coordinate (A) at (-4.986790856836006,4.998131876940993);
\coordinate (B) at (4.986790856836006,4.889578902419431);
\coordinate (C) at (-1.7449770216271667,-5.644066017421905);
\coordinate (D) at (1.7449770216271667,-4.243644761938518);
\coordinate (X) at (-5.255973508900273,1.7440645971142985);
\coordinate (P) at (-3.937738601055789,2.3383265821303536);
\coordinate (T) at (-0.5998707507247708,-5.184566797178974);
\coordinate (Q) at (0.9942290965444196,-1.7692122614121968);
\coordinate (R) at (0,1.7256527237678778);
\coordinate (S) at (-0.5998707507247714,1.4849413162691159);

\clip(-9,-6) rectangle (9,5.2);

\draw [shift={(T)},line width=0.8pt,color=yqqqyq,fill=yqqqyq,fill opacity=0.24] (0,0) -- (90:0.6) arc (90:90+23.926607075015504:0.6) -- cycle;
\draw [shift={(T)},line width=0.8pt,color=yqqqyq,fill=yqqqyq,fill opacity=0.24] (0,0) -- (90-25.020581586895116:0.7) arc (90-25.020581586895116:90:0.7) -- cycle;

\tkzMarkRightAngle[fill=ttffcc, fill opacity=0.3,draw=ttffcc,size=.35](X,P,T)
\tkzMarkRightAngle[fill=ttffcc, fill opacity=0.3,draw=ttffcc,size=.35](X,Q,T)
\tkzMarkRightAngle[fill=ttffcc, fill opacity=0.3,draw=ttffcc,size=.3](P,S,R)
\tkzMarkRightAngle[fill=ttffcc, fill opacity=0.3,draw=ttffcc,size=.3](Q,S,R)

\draw [line width=1.2pt,color=qqwwzz] (A)-- (B);
\draw [line width=1.2pt,color=qqwwzz] (B)-- (C);
\draw [line width=1.2pt,color=qqwwzz] (C)-- (A);
\draw [line width=1.2pt,color=qqwwzz] (C)-- (D);
\draw [line width=1.2pt,color=qqwwzz] (D)-- (B);
\draw [line width=1.2pt,dash pattern=on 6pt off 6pt,color=qqwwzz] (A)-- (D);

\draw [line width=1.2pt,dash pattern=on 3pt off 3pt,color=ubqqys] (0,5.7150968304703245)-- (0,-5.497567193324396);

\draw [rotate around={-68.13578440701231:(-2.927922129812525,-1.7202511000323384)},line width=1.2pt,dash pattern=on 2pt off 2pt,color=yqqqyq] (-2.927922129812525,-1.7202511000323384) ellipse (4.188806208590344cm and 3.881354276637269cm);

\draw [line width=1.2pt,color=cczzqq] (P)-- (X);
\draw [line width=1.2pt,color=cczzqq] (X)-- (Q);
\draw [line width=1.2pt,color=cczzqq] (S)-- (R);

\draw [line width=1.2pt,color=ffwwqq] (R)-- (P);
\draw [line width=1.2pt,color=qqccqq] (P)-- (S);
\draw [line width=1.2pt,color=qqccqq] (S)-- (Q);
\draw [line width=1.2pt,color=ffwwqq] (Q)-- (R);
\draw [line width=1.2pt,color=ffwwzz,  dash pattern=on 8pt off 8pt] (S)-- (T);
\draw [line width=1.2pt,color=ffwwzz] (T)-- (Q);
\draw [line width=1.2pt,color=ffwwzz, dash pattern=on 8pt off 8pt] (P)-- (T);

\draw[color=black] (-5.5,1.9) node {$X$};
\draw[color=black] (-5.3,5) node {$A$};
\draw[color=black] (5.3,4.9) node {$B$};
\draw[color=black] (-2.05,-5.53) node {$C$};
\draw[color=black] (2.05,-4.24) node {$D$};
\draw[color=black] (-3.9,2.67) node {$P$};
\draw[color=black] (1.3,-1.76) node {$Q$};
\draw[color=black] (0.3,1.76) node {$R$};
\draw[color=black] (-0.87,1.2) node {$S$};
\draw[color=black] (-0.6,-5.5) node {$T$};
\draw[color=black] (0.3,4) node {$\ell_C$};

\fill[fill=qqwwzz, opacity=0.05] (A)--(B)--(C);
\fill[fill=qqwwzz, opacity=0.05] (D)--(B)--(C);

\begin{scriptsize}
\draw [fill=uuuuuu] (A) circle (2pt);
\draw [fill=uuuuuu] (B) circle (2pt);
\draw [fill=uuuuuu] (C) circle (2pt);
\draw [fill=uuuuuu] (D) circle (2pt);
\draw [fill=uuuuuu] (X) circle (2pt);
\draw [fill=uuuuuu] (P) circle (2pt);
\draw [fill=uuuuuu] (Q) circle (2pt);
\draw [fill=uuuuuu] (S) circle (2pt);
\draw [fill=uuuuuu] (T) circle (2pt);
\draw [fill=uuuuuu] (R) circle (2pt);
\end{scriptsize}

\end{tikzpicture}
\end{document}

==> figure-sources/hom-centr-bisect.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathrsfs}
\usepackage{tkz-euclide}
\pgfplotsset{compat=1.15}
\usetikzlibrary{arrows}
\pagestyle{empty}

\begin{document}

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}

\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\clip(-14.4,-1.6) rectangle (-4,2.6);

\coordinate (A) at (-8.44,-0.38);
\coordinate (B) at (-10.372680320803584,-0.05837255663053087);
\coordinate (S) at (-13.968340108392901,0.54);

\draw [shift={(B)},line width=0.5pt,fill=black, opacity=0.1] (0,0) -- (-61.2940474565994:0.4507888805409467) arc (-61.2940474565994:-9.448304829549565:0.4507888805409467) -- cycle;
\draw [shift={(A)},line width=0.5pt,fill=black, opacity=0.1] (0,0) -- (170.55169517045044:0.4507888805409467) arc (170.55169517045044:222.39743779749992:0.4507888805409467) -- cycle;
\draw [shift={(A)},line width=0.5pt,fill=black, opacity=0.1] (0,0) -- (-61.294047456598946:0.4507888805409467) arc (-61.294047456598946:-9.448304829549558:0.4507888805409467) -- cycle;
\draw [line width=0.5pt] (-9.28,0.54) circle (1.245792920191795cm);
\draw [line width=0.5pt] (-6.76,0.54) circle (1.9154111830100602cm);
\draw [line width=0.5pt] (S)-- (-5.816395970272575,2.786924415970038);
\draw [line width=0.5pt] (S)-- (-5.900994087531032,-1.6836065948475607);
\draw [line width=0.5pt] (S) circle (5.604368327837282cm);
\draw [line width=0.5pt] (-9.611034004384978,-1.449204960525404)-- (-10.704088955779593,0.5468084289778358);
\draw [line width=0.5pt] (-9.611034004384978,-1.449204960525404)-- (-7.98,0.04);
\draw [line width=0.5pt] (S)-- (-6.906744160747517,-0.6351571257294352);
\draw [line width=0.5pt] (-8.796736056524558,0.2714310597405002)-- (-7.902202895625565,-1.362064277553316);
\begin{scriptsize}
\draw [fill=uuuuuu] (A) circle (1pt);
\draw[color=uuuuuu] (-8.13432006010519,-0.26) node {$A$};
\draw[color=black] (-9.88,1.36832456799398) node {$\omega_1$};
\draw[color=black] (-6.1,2.15) node {$\omega_2$};
\draw [fill=uuuuuu] (-8.44,1.46) circle (1pt);

\draw [fill=uuuuuu] (S) circle (1pt);
\draw[color=uuuuuu] (-14.16,0.57) node {$S$};
\draw [fill=uuuuuu] (B) circle (1pt);
\draw[color=uuuuuu] (-10.222975206611578,0.2) node {$B$};
\draw [fill=uuuuuu] (-9.611034004384978,-1.449204960525404) circle (1pt);
\draw[color=black] (-8.8,2.3) node {$\gamma$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> figure-sources/inverted.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{tkz-euclide}
\pgfplotsset{compat=1.18}
\usetikzlibrary{arrows}
\pagestyle{empty}

\usetikzlibrary{external}
\tikzexternalize

\begin{document}

\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\definecolor{sexdts}{rgb}{0.1803921568627451,0.49019607843137253,0.19607843137254902}
\definecolor{qqzzcc}{rgb}{0,0.6,0.8}
\definecolor{ffvvqq}{rgb}{1,0.3333333333333333,0}
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0,0.5019607843137255}
\definecolor{qqffqq}{rgb}{0,1,0}
\definecolor{dtsfsf}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{ffqqff}{rgb}{1,0,1}
\definecolor{ffccww}{rgb}{1,0.8,0.4}

\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\clip(-6.5,-3) rectangle (8,8.5);

\coordinate (A_1) at (1.12,0.64);
\coordinate (B_1) at (-0.77,2.47);
\coordinate (C_1) at (-2.67,2.19);
\coordinate (D) at (-0.67,4.32);
\coordinate (N) at (-2.67,1.15);

% \draw [fill=qqzzcc, opacity=0.1, draw=none] (0.31,2.43) circle (2.1745024706960563cm);
\draw [fill=sexdts, opacity=0.05, draw=none] (3.39,3.74) circle (4.403331765230275cm);
\draw [fill=dtsfsf, opacity=0.05, draw=none] (-2.67, 1.15) circle (3.834417221157338cm);
\tkzDefPoint(0.31,2.43){P}
\tkzDefPoint(0.31+2.1745024706960563,2.43){P'}
\tkzDrawCircle[fill=qqzzcc, fill opacity=0.1, draw=none](P, P')

\draw [line width=2pt,color=qqffqq] (C_1)-- (D);
\draw [line width=2pt,color=qqffqq] (D)-- (B_1);
\draw [line width=2pt,color=qqffqq] (D)-- (A_1);
\draw [line width=2pt,color=qqffqq] (A_1)-- (C_1);
\draw [line width=2pt,color=qqffqq] (C_1)-- (B_1);
\draw [line width=2pt,color=qqffqq] (B_1)-- (A_1);

\draw [line width=1.2pt,dashed,color=ffccww] (N)-- (3.39,3.74);

\draw [rotate around={170.3348329857469:(-0.7690817835777952,1.4191366106964343)},line width=1.2pt,dash pattern=on 4pt off 4pt,color=yqqqyq] (-0.7690817835777952,1.4191366106964343) ellipse (2.21266714986076cm and 1.0382141112579526cm);
\draw [rotate around={170.51219819069087:(0.16516231757413458,1.553585723622613)},line width=1.2pt,color=ffvvqq] (0.16516231757413458,1.553585723622613) ellipse (1.9264782511768004cm and 0.9028741752809536cm);
\draw [rotate around={-9.580821647096087:(3.0933489290969085,1.966351307654744)},line width=1.2pt,color=ffvvqq] (3.0933489290969085,1.966351307654744) ellipse (3.901668862973618cm and 1.8303600712545698cm);
\draw [rotate around={-67.10445936319061:(0.07212956304164497,2.313048243936575)},line width=1.2pt,color=ffccww] (0.07212956304164497,2.313048243936575) ellipse (2.1565112229553636cm and 0.734447808090833cm);

\draw [line width=1.2pt,dashed,color=xdxdff] (N)-- (-0.026701,3.568);
\draw [line width=1.2pt,dashed,color=xdxdff] (N)-- (4.3260653467112,-0.11918622137805479);

\begin{scriptsize}

\draw [fill=black] (A_1) circle (2pt);
\draw[color=black] (1.28,0.4) node {$A_1$};
\draw [fill=black] (B_1) circle (2pt);
\draw[color=black] (-0.47,2.7) node {$B_1$};
\draw [fill=black] (C_1) circle (2pt);
\draw[color=black] (-3,2.33) node {$C_1$};
\draw [fill=black] (D) circle (2pt);
\draw[color=black] (-0.6263516518685175,4.64) node {$D$};

\draw [fill=ffccww] (0.31,2.43) circle (1.5pt);
\draw [fill=ffccww] (3.39,3.74) circle (1.5pt);

\draw [fill=ffqqff] (-0.71,2.15) circle (2pt);
\draw[color=ffqqff] (-1.02,2.2) node {$X_1$};
\draw [fill=ffqqff] (-1.71,1.96) circle (2pt);
\draw[color=ffqqff] (-1.95,2.1) node {$Y_1$};
\draw [fill=dtsfsf] (N) circle (2pt);
\draw[color=dtsfsf] (-2.97,1.1) node {$N$};
\draw [fill=black] (-1.47,-0.35) circle (2pt);
\draw[color=black] (-1.1,-0.3) node {$O_1$};

\end{scriptsize}
\end{tikzpicture}

\end{document}

==> figure-sources/iso-conj-bisect-circ.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathrsfs}
\usepackage{tkz-euclide}
\pgfplotsset{compat=1.15}
\usetikzlibrary{arrows}
\pagestyle{empty}

\begin{document}

\definecolor{ffvvqq}{rgb}{1,0.3333333333333333,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{fuqqzz}{rgb}{0.9568627450980393,0,0.6}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0}
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0,0.5019607843137255}

\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\clip(-2.5,-3.5) rectangle (8.3,3.2);

\coordinate (A) at (3.72,2.16);
\coordinate (B) at (3.72,-2.44);
\coordinate (C) at (-1.48,-1.42);
\coordinate (I) at (2.24457581726134,-0.6470491370193452);
\coordinate (M) at (4.687865610124604,-0.14);
\coordinate (N) at (-1.7456348408938342,-0.14);
\coordinate (S) at (7.410689655172414,-0.14);
\coordinate (T) at (3.213240584498305,-0.14);
\coordinate (X) at (3.14,-0.96);
\coordinate (Y) at (0.9146081703915153,-0.6529270221164108);

\draw [shift={(B)},line width=0.5pt] (0,0) -- (129.4510580374523:0.6) arc (129.4510580374523:147.50230594282235:0.6) -- cycle;
\draw [shift={(B)},line width=0.5pt] (0,0) -- (111.39981013208224:0.7) arc (111.39981013208224:129.4510580374523:0.7) -- cycle;
\draw [shift={(A)},line width=0.5pt] (0,0) -- (-102.42546187593098:0.6) arc (-102.42546187593098:-67.17809993034403:0.6) -- cycle;
\draw [shift={(A)},line width=0.5pt] (0,0) -- (-67.17809993034402:0.7) arc (-67.17809993034402:-31.930737984757062:0.7) -- cycle;
\draw[line width=0.5pt] (3.4592996392223228,2.0502943853287867) -- (3.569005253893536,1.789594024551109) -- (3.8297056146712136,1.8992996392223227) -- (A) -- cycle; 
\draw [line width=0.5pt,color=yqqqyq] (1.4711153846153846,-0.14) circle (3.2167502255092186cm);

\draw [line width=0.5pt,color=ttzzqq] (C)-- (A);
\draw [line width=0.5pt,color=ttzzqq] (A)-- (B);
\draw [line width=0.5pt,color=ttzzqq] (B)-- (C);

\draw [line width=0.5pt,color=ffvvqq] (S) circle (4.3486998207276475cm);
\draw [line width=0.5pt,color=ffvvqq] (T) circle (2.355165621607028cm);
\draw [line width=0.5pt,color=qqqqff] (M) circle (2.4953484404511266cm);
\draw [line width=0.5pt,color=qqqqff] (N) circle (5.929853641869465cm);

\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (N)-- (S);
\draw [line width=0.5pt] (Y)-- (B);
\draw [line width=0.5pt] (B)-- (X);
\draw [line width=0.5pt] (I)-- (B);
\draw [line width=0.5pt] (T)-- (A);
\draw [line width=0.5pt] (A)-- (M);
\draw [line width=0.5pt] (A)-- (S);
\draw [line width=0.5pt] (A)-- (N);

\draw [shift={(A)},line width=0.5pt] (-102.42546187593098:0.6) arc (-102.42546187593098:-67.17809993034403:0.6);
\draw [shift={(A)},line width=0.5pt] (-102.42546187593098:0.49) arc (-102.42546187593098:-67.17809993034403:0.49);
\draw [shift={(A)},line width=0.5pt] (-67.17809993034402:0.7) arc (-67.17809993034402:-31.930737984757062:0.7);
\draw [shift={(A)},line width=0.5pt] (-67.17809993034402:0.59) arc (-67.17809993034402:-31.930737984757062:0.59);

\begin{scriptsize}
\draw [fill=black] (A) circle (1.5pt);
\draw[color=black] (3.76,2.5) node {$A$};
\draw [fill=black] (C) circle (1.5pt);
\draw[color=black] (-1.74,-1.49) node {$C$};
\draw [fill=black] (B) circle (1.5pt);
\draw[color=black] (3.72,-2.69) node {$B$};
\draw [fill=fuqqzz] (X) circle (1.5pt);
\draw[color=fuqqzz] (3.33,-0.76) node {$X$};
\draw [fill=fuqqzz] (Y) circle (1.5pt);
\draw[color=fuqqzz] (1.1,-0.45) node {$Y$};
\draw [fill=qqqqff] (N) circle (1.5pt);
\draw[color=qqqqff] (-2.04,-0.03) node {$N$};
\draw [fill=qqqqff] (M) circle (1.5pt);
\draw[color=qqqqff] (4.88,0.1) node {$M$};
\draw [fill=black] (I) circle (1.5pt);
\draw[color=black] (2.45,-0.53) node {$I$};
\draw [fill=ffvvqq] (T) circle (1.5pt);
\draw[color=ffvvqq] (3.46,0.1) node {$T$};
\draw [fill=ffvvqq] (S) circle (1.5pt);
\draw[color=ffvvqq] (7.72,0.01) node {$S$};
\draw[color=qqqqff] (5.4,2.48) node {$\gamma_M$};
\draw[color=qqqqff] (3.6,3) node {$\gamma_N$};
\end{scriptsize}

\end{tikzpicture}
\end{document}

==> figure-sources/isogon-conj.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathrsfs}
\usepackage{tkz-euclide}
\pgfplotsset{compat=1.15}
\usetikzlibrary{arrows}
\pagestyle{empty}

\begin{document}

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}

\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\clip(-7,-1) rectangle (2.5,3);

\coordinate (AB) at (-4.28,-0.12);
\coordinate (C) at (-2.74,2.32);
\coordinate (D) at (-0.32,-0.16);
\coordinate (P) at (-2.02,0.44);
\coordinate (Q) at (-2.743614708630837,1.3251063127197225);
\coordinate (P_C) at (-2.0317731075290757,-0.7255376453784943);
\coordinate (P_D) at (-4.7468726276846205,2.161058953538654);

\draw [shift={(AB)},line width=0.5pt] (0,0) -- (-0.5787255656077621:0.47810941875554924) arc (-0.5787255656077621:13.916877433301273:0.47810941875554924) -- cycle;
\draw [shift={(AB)},line width=0.5pt] (0,0) -- (-15.074328564516799:0.5464107642920563) arc (-15.074328564516799:-0.5787255656077607:0.5464107642920563) -- cycle;
\draw [shift={(AB)},line width=0.5pt] (0,0) -- (43.24642565927582:0.6147121098285633) arc (43.24642565927582:57.742028658184864:0.6147121098285633) -- cycle;
\draw [shift={(AB)},line width=0.5pt] (0,0) -- (13.916877433301273:0.40980807321904217) arc (13.916877433301273:57.742028658184864:0.40980807321904217) -- cycle;
\draw [shift={(AB)},line width=0.5pt] (0,0) -- (57.742028658184864:0.34150672768253515) arc (57.742028658184864:101.56717988306845:0.34150672768253515) -- cycle;
\draw[line width=0.5pt] (-2.022959651889765,0.14699446291327245) -- (-2.3127229374922846,0.14992136478804535) -- (-2.3156498393670573,-0.13984192081447425) -- (-2.0258865537645376,-0.14276882268924712) -- cycle; 
\draw[line width=0.5pt] (-3.2200684082198,1.1974202248600379) -- (-3.116959156310511,1.3607881304825478) -- (-3.2803270619330207,1.463897382391837) -- (-3.38343631384231,1.300529476769327) -- cycle; 

\draw [line width=0.5pt] (AB)-- (D);
\draw [line width=0.5pt] (AB)-- (C);
\draw [line width=0.5pt] (C)-- (D);
\draw [line width=0.5pt] (P_D)-- (AB);
\draw [line width=0.5pt] (AB)-- (P_C);
\draw [line width=0.5pt] (P)-- (AB);
\draw [line width=0.5pt] (AB)-- (Q);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (P)-- (P_C);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (P)-- (P_D);
\draw [shift={(AB)},line width=0.5pt] (-0.5787255656077621:0.47810941875554924) arc (-0.5787255656077621:13.916877433301273:0.47810941875554924);
\draw[line width=0.5pt] (-3.849221189296669,-0.06963081662272741) -- (-3.761030251672365,-0.059319015301396015);
\draw [shift={(AB)},line width=0.5pt] (-15.074328564516799:0.5464107642920563) arc (-15.074328564516799:-0.5787255656077607:0.5464107642920563);

\draw[line width=0.5pt] (-3.782661429173349,-0.18836150555617762) -- (-3.6946967839931255,-0.20045265619876695);
\draw [shift={(AB)},line width=0.5pt] (43.24642565927582:0.6147121098285633) arc (43.24642565927582:57.742028658184864:0.6147121098285633);
\draw[line width=0.5pt] (-3.9171899266468406,0.32003347468142174) -- (-3.860704526005031,0.3885416803204458);

\draw [shift={(AB)},line width=0.5pt] (13.916877433301273:0.40980807321904217) arc (13.916877433301273:57.742028658184864:0.40980807321904217);
\draw [shift={(AB)},line width=0.5pt] (13.916877433301273:0.3346765931288844) arc (13.916877433301273:57.742028658184864:0.3346765931288844);
\draw [shift={(AB)},line width=0.5pt] (57.742028658184864:0.34150672768253515) arc (57.742028658184864:101.56717988306845:0.34150672768253515);
\draw [shift={(AB)},line width=0.5pt] (57.742028658184864:0.2663752475923774) arc (57.742028658184864:101.56717988306845:0.2663752475923774);

\begin{scriptsize}
\draw [fill=black] (AB) circle (1pt);
\draw[color=black] (-4.471911754661568,-0.34773990847619896) node {$AB$};
\draw [fill=black] (D) circle (1pt);
\draw[color=black] (-0.1,-0.2) node {$D$};
\draw [fill=black] (C) circle (1pt);
\draw[color=black] (-2.7,2.55) node {$C$};
\draw [fill=black] (P) circle (1pt);
\draw[color=black] (-1.9,0.65) node {$P$};
\draw [fill=black] (P_C) circle (1pt);
\draw[color=black] (-1.753518202308588,-0.7438877125879397) node {$P_C$};
\draw [fill=black] (P_D) circle (1pt);
\draw[color=black] (-4.8,2.4) node {$P_D$};
\draw [fill=black] (Q) circle (1pt);
\draw[color=black] (-2.6,1.5) node {$Q$};
\draw [fill=uuuuuu] (-3.38343631384231,1.300529476769327) circle (1pt);
\draw [fill=uuuuuu] (-2.0258865537645376,-0.14276882268924712) circle (1pt);
\end{scriptsize}

\end{tikzpicture}
\end{document}
